Age of Information Performance of Multiaccess Strategies with Packet Management

We consider a system consisting of $N$ source nodes communicating with a common receiver. Each source node has a buffer of infinite capacity to store incoming bursty traffic in the form of status updates transmitted in packets, which should maintain the status information at the receiver fresh. Packets waiting for transmission can be discarded to avoid wasting network resources for the transmission of stale information. We investigate the age of information (AoI) performance of the system under scheduled and random access. Moreover, we present analysis of the AoI with and without packet management at the transmission queue of the source nodes, where as packet management we consider the capability to replace unserved packets at the queue whenever newer ones arrive. Finally, we provide simulation results that illustrate the impact of the network operating parameters on the age performance of the different access protocols.

==> age_vs_time_slotted.tex <==
\begin{tikzpicture}[scale=0.96]
% horizontal axis
\draw[->] (0,0) -- (8.2,0) node[anchor=north] {$t$};
% vertical axis
\draw[->] (0,0) -- (0,3.5) node[anchor=east] {$\Delta_t$};

%\draw	(-0.5,2) node[rotate=90] {Age};
\draw	(-0.3,0.38) node[anchor=south] {$\Delta_0$};

%shadow area
 
%  \draw[fill=gray!10]  (1.5,0) -- (1.5,0.5) -- (2.0,0.5) -- (2.0,1)-- (2.5,1) -- (2.5,1.5)-- (3.0,1.5)-- (3.0,2)-- (3.5,2.0)-- (3.5,2.5)-- (4.0,2.5)-- (4.0,3.0)-- (4.5,3.0)-- (4.5,2.5)-- (4.0,2.5)-- (4.0,2.0)-- (3.5,2)-- (3.5,1.5)-- (3.0,1.5)-- (3.0,1) -- (2.5,1)-- (2.5,0.5)-- (2,0.5)-- (2,0);

%J1
\draw[fill=gray!20] (0,0.0) -- (0,1.0) -- (0.5,1)-- (0.5,1.5)-- (0.5,1.5)-- (1.0,1.5)-- (1.0,0.5) -- (0.5,0.5) -- (0.5,0.0);
 
 %J3  pattern=north west lines, pattern color=gray!50
\draw[fill=gray!20]  (1.5,0) -- (1.5,0.5) -- (2.0,0.5) -- (2.0,1)-- (2.5,1) -- (2.5,1.5)-- (3.0,1.5)-- (3.0,2)-- (3.5,2.0)-- (3.5,2.5)-- (4.0,2.5)-- (4.0,3.0)-- (4.5,3.0)-- (4.5,2.5)-- (4.0,2.5)-- (4.0,2.0)-- (3.5,2)-- (3.5,1.5)-- (3.0,1.5)-- (3.0,1) -- (2.5,1)-- (2.5,0.5)-- (2,0.5)-- (2,0);

%J2
\draw[pattern=crosshatch dots, pattern color=gray!20] (0.5,0)-- (0.5,0.5)-- (1,0.5)--   (1.0,1)-- (1.5,1) -- (1.5,1.5)-- (2.0,1.5)-- (2.0,2)-- (2.5,2.0)-- (2.5,1.0)-- (2.0,1.0)-- (2.0,0.5)-- (1.5,0.5)-- (1.5,0.0);

%J4
\draw[pattern=crosshatch dots, pattern color=gray!20]  (2.0,0.0) -- (2.0,0.5) -- (2.5,0.5) -- (2.5,1.0) -- (3.0,1.0) -- (3.0,1.5) -- (3.5,1.5) -- (3.5,2.0) -- (4.0,2.0) -- (4.0,2.5) -- (4.5,2.5) -- (4.5,3.0) -- (5.0,3.0) -- (5.0,3.5)  -- (5.5,3.5) -- (5.5,1.5) -- (5.0,1.5) -- (5.0,1.0) -- (4.5,1.0) -- (4.5,0.5) -- (4.0,0.5)  -- (4.0,0.0);

%White line
\draw[white] (5.5,3.5) -- (5.5,1.5) ;

%Jn
\draw[fill=gray!20] (6.0,0.0) -- (6.0,0.5) --  (6.5,0.5) -- (6.5,1)-- (7.0,1) -- (7.0,1.5)-- (7.5,1.5)-- (7.5,0.5) -- (7.0,0.5) -- (7.0,0.0);

% labels
\draw	(-0.5,0) node[anchor=north] {$t_0$}
           (0.5,0) node[anchor=north] {$t_1$}
		    (1.5,0) node[anchor=north] {$t_2$}
		    (2,0) node[anchor=north] {$t_3$}
		    (4.0,0) node[anchor=north] {$t_4$}
		    (6,0) node[anchor=north] {$t_{n-1}$}
		    (7.0,0) node[anchor=north] {$t_n$};
		    
\draw[->,>=stealth]    (1,0) -- (1,-0.4) node[anchor=south,below] {$t'_1$};
\draw[->,>=stealth]  (2.5,0) -- (2.5,-0.4) node[anchor=south,below] {$t'_2$};
\draw[->,>=stealth]  (4.5,0) -- (4.5,-0.4) node[anchor=south,below] {$t'_3$};
\draw[->,>=stealth]   (7.5,0) -- (7.5,-0.4) node[anchor=south,below] {$t'_n$};
		    	    		 
\draw	(0.55,0.75) node{{\scriptsize $J_1$}}
		    (1.5,0.75) node{{\scriptsize $J_2$}};
           %(3.1,2.5) node{{\scriptsize $Q_3$}};
\draw   (3.5,0.75) node{{\scriptsize $J_4$}}
           (7,0.75) node{{\scriptsize $J_n$}};
 \draw   (7.25,0.25) node{{\scriptsize $\tilde{J}$}};
           
\draw[<-] (3.3,1.6) to [out=95,in=250] (3.3,2.5) node [above] {{\scriptsize $J_3$}};           
           
\draw [thick](0.5,-1.2) -- (1.5,-1.2) node[pos=.5,sloped,below] {$Y_2$} ;
\draw[thick]  (0.5,-1.3) -- (0.5,-1.1); 
\draw [thick](1.5,-1.2) -- (2.5,-1.2) node[pos=.5,sloped,below] {$T_2$} ;
\draw[thick]  (1.5,-1.3) -- (1.5,-1.1) 
                    (2.5,-1.3) -- (2.5,-1.1);
                    
\draw [thick](6,-1.2) -- (7.0,-1.2) node[pos=.5,sloped,below] {$Y_n$} ;
\draw[thick]  (6,-1.3) -- (6,-1.1); 
\draw [thick](7.0,-1.2) -- (7.5,-1.2) node[pos=.5,sloped,below] {$T_n$} ;
\draw[thick]  (7.0,-1.3) -- (7.0,-1.1) 
                    (7.5,-1.3) -- (7.5,-1.1);
                    
\draw [thick](1,-1.9) -- (2.5,-1.9) node[pos=.5,sloped,below] {$Z_2$} ;
\draw[thick]  (1,-2.0) -- (1,-1.8); 
\draw[thick]  (2.5,-2.0) -- (2.5,-1.8); 
\draw [thick](2.5,-1.9) -- (4.5,-1.9) node[pos=.5,sloped,below] {$Z_3$} ;
\draw[thick]  (4.5,-2.0) -- (4.5,-1.8);                    
 
%J1
%\draw[thick] (0,0.5) -- (0.5,0.5) -- (0.5,1)-- (1,1);
\draw[thick] (0,0.5) -- (0,1.0) -- (0.5,1)-- (0.5,1.5)-- (0.5,1.5)-- (1.0,1.5)-- (1.0,1.0);
%\draw[thick] (0,0.5) -- (0.25,0.5) -- (0.25,0.75)-- (0.5,0.75)-- (0.5,1.0)-- (0.75,1.0)-- (0.75,1.25)-- (1.0,1.25);

%sawtooth
%J2
\draw[thick] (1.0,1)-- (1.5,1) -- (1.5,1.5)-- (2.0,1.5)-- (2.0,2)-- (2.5,2.0)-- (2.5,1.5);
%J3
\draw[thick] (2.5,1) -- (2.5,1.5)-- (3.0,1.5)-- (3.0,2)-- (3.5,2.0)-- (3.5,2.5)-- (4.0,2.5)-- (4.0,3.0)-- (4.5,3.0);
%J4
\draw[thick]  (4.5,2.5)-- (4.5,3.0)-- (5.0,3.0)-- (5.0,3.5)-- (5.5,3.5);

%Jn
\draw[thick] (6.5,0.5) -- (6.5,1)-- (7.0,1) -- (7.0,1.5)-- (7.5,1.5)-- (7.5,0.5);


%vertical lines
\draw[dotted] (1,0) -- (1,1.5);
\draw[dotted] (2.5,0) -- (2.5,2.0); %t'2
\draw[dotted] (4.5,0) -- (4.5,3.0); %t'3
\draw[dotted] (7.5,0) -- (7.5,0.5); %t'n
%diagonal lines
\draw[dotted] (-0.5,0) -- (-0.5,0.5)-- (0,0.5); %t0
\draw[dotted] (0.5,0) -- (0.5,0.5) -- (1.0,0.5) -- (1.0,1); %t1
\draw[dotted] (1.5,0) -- (1.5,0.5) -- (2.0,0.5) -- (2.0,1)-- (2.5,1); %t2
\draw[dotted] (2,0) -- (2,0.5) -- (2.5,0.5) -- (2.5,1)-- (3.0,1) -- (3.0,1.5)-- (3.5,1.5)-- (3.5,2)-- (4.0,2.0)-- (4.0,2.5); %t3

\draw[dotted] (4,0) -- (4,0.5) -- (4.5,0.5)-- (4.5,1.0)-- (5.0,1.0); %t4
\draw[dotted] (6,0) -- (6,0.5) -- (6.5,0.5); %t'n-1
\draw[dotted] (7.0,0) -- (7.0,0.5) -- (7.5,0.5); %tn

%infinity symbol
\draw[thick]  (5.2,-0.15) -- (5.2,0.15) 
                    (5.3,-0.15) -- (5.3,0.15);
\draw[white, fill=white!50] (5.21,-0.2) -- (5.21,0.2) -- (5.29,0.2) -- (5.29,-0.2) ;                   

%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},yshift=0pt] (1,0.8) -- (1,1.55) node [black,midway,yshift=0.3cm,xshift=0.35cm] {\scriptsize $D_1$};
%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},yshift=0pt] (2.47,1.1) -- (2.47,2.33) node [black,midway,yshift=0.1cm,xshift=0.39cm] {\scriptsize $D_2$};
%\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=2pt},yshift=0pt] (4.36,2.4) -- (4.36,3) node [black,midway,yshift=0.1cm,xshift=0.45cm] {\scriptsize $D_3$};
%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},yshift=0pt] (7.4,0.6) -- (7.4,1.5) node [black,midway,xshift=0.5cm] {\scriptsize $D_n$};
\end{tikzpicture}

==> markov_chain_1.tex <==

 \begin{tikzpicture}
% Draw the states
\node[state]             (s) {0};
\node[state, right=of s] (r) {1};
\node[state, right=of r] (r2) {2};
\node[state, right=of r2] (r3) {3};

\node[draw=none, right=of r3]   (r4)    {$\cdots$};


% Connect the states with arrows
\draw[every loop, auto=left]
(s) edge[loop left] node {$(1-\lambda)$} (s)
(s) edge[bend left] node {$\lambda$} (r)
(r) edge[bend left] node {$\lambda(1-\mu)$} (r2)
(r2) edge[bend left] node {$\lambda(1-\mu)$} (r3)
(r3) edge[bend left] node {$\lambda(1-\mu)$} (r4);

\draw[every loop,auto=right]
(r4) edge[bend left, below] node {$\mu(1-\lambda)$} (r3)
(r3) edge[bend left, below] node {$\mu(1-\lambda)$} (r2)
(r2) edge[bend left, below] node {$\mu(1-\lambda)$} (r)
(r) edge[bend left, below] node {$\mu(1-\lambda)$} (s);           

\draw[] (r) edge[out=110, in=75
, looseness=0.8, loop
, distance=1.1cm, ->] node[above=0.5pt] {$1-r-s$} (r);

\draw[] (r2) edge[out=110, in=75
, looseness=0.8, loop
, distance=1.1cm, ->] node[above=0.5pt] {$1-r-s$} (r2);

\draw[] (r3) edge[out=110, in=75
, looseness=0.8, loop
, distance=1.1cm, ->] node[above=0.5pt] {$1-r-s$} (r3);

\end{tikzpicture}    



==> markov_chain_2.tex <==
 \begin{tikzpicture}
% Draw the states
\node[state]             (s) {0};
\node[state, right=of s] (r) {1};
\node[state, right=of r] (r2) {2};

% Connect the states with arrows
\draw[every loop, auto=left]
(s) edge[loop left] node {$(1-\lambda)$} (s)
(s) edge[bend left] node {$\lambda$} (r)
(r) edge[bend left] node {$\lambda(1-\mu)$} (r2);

\draw[every loop,auto=right]
(r2) edge[bend left, below] node {$\mu(1-\lambda)$} (r)
(r) edge[bend left, below] node {$\mu(1-\lambda)$} (s);           

\draw[] (r) edge[out=110, in=75
, looseness=0.8, loop
, distance=1.1cm, ->] node[above=0.5pt] {$1-r-s$} (r);

\draw[] (r2) edge[out=110, in=75
, looseness=0.8, loop
, distance=1.1cm, ->] node[above=0.5pt] {$1-s$} (r2);

\end{tikzpicture}    
